Complementing Emerson-Lei Elevator Automata (Technical Report)

B\"uchi elevator automata naturally appear in several areas of formal methods as a structural expressibly-equivalent subclass of B\"uchi automata where every strongly connected component is either deterministic or inherently weak. It was shown that this class contains the majority of B\"uchi automata generated in practical applications, including LTL model-checking and verification of hyperproperties. Moreover, the elevator subclass enables more efficient complementation and determinization algorithms than unrestricted B\"uchi automata. In this paper, we introduce Emerson-Lei elevator automata, which is a generalization of B\"uchi elevator automata to richer acceptance conditions. We provide a complementation algorithm with a significantly better asymptotic complexity than the best known algorithm for unrestricted Emerson-Lei automata. The practical efficiency of our algorithm is demonstrated by an experimental comparison with the popular state-of-the-art tool Spot. Our work is, to the best of our knowledge, the first step towards practical algorithms for complementing, determinizing, and testing universality and inclusion of Emerson-Lei automata with rich acceptance conditions.

==> figs/getsucc-automaton.tikz <==
% Automaton for the GetSucc example.
\begin{tikzpicture}[automaton,scale=0.6,transform shape]
  \node[state, initial, initial above] (p) {$p$};
  \node[state, shift={(.8cm,-1.2cm)} ] (r) at (p) {$r$};
  \node[state, shift={(-.8cm,-1.2cm)}] (q) at (p) {$q$};

  \path[->]
    (p) edge             node[above right] {$a$} pic[auto]{acc=1} (r)
    (p) edge             node[above left] {$a$} (q)
    (r) edge[loop below] node[below] {$a$} pic[auto]{acc=3} (r)
    (q) edge[loop below] node[below] {$a$} pic[auto]{acc=2} pic[auto,pos=0.1]{acc=1} (q);
\end{tikzpicture}


==> figs/getsucc-input-tree.tikz <==
% Input check-macrostate tree for the GetSucc example.
\begin{tikzpicture}[
  level distance=9mm,
  level 1/.style={sibling distance=28mm},
  level 2/.style={sibling distance=14mm},
  tinner/.style={draw, rectangle, rounded corners=1.5mm, inner sep=2pt, font=\small},
  tleaf/.style={draw, rectangle, rounded corners=1.5mm, inner sep=2pt, font=\scriptsize},
  edge from parent/.style={draw, -}
]
  \node[tinner] {$\wedge$}
    child { node[tleaf] {$(\{r\},\emptyset)_{\accinfcmof{3}}$} }
    child { node[tinner] {$\vee$}
      child[xshift=-5mm] { node[tleaf] {$\{r\}_{\accfincmof{1}}$} }
      child { node[tleaf] {$(\{q\},\emptyset)_{\accinfcmof{2}}$} }
    };
\end{tikzpicture}


==> figs/getsucc-succ-trees.tikz <==
%
\begin{tikzpicture}[
  level distance=8mm,
  level 1/.style={sibling distance=22mm},
  level 2/.style={sibling distance=13mm},
  tinner/.style={draw, rectangle, rounded corners=1.5mm, inner sep=2pt, font=\small},
  tleaf/.style={draw, rectangle, rounded corners=1.5mm, inner sep=2pt, font=\scriptsize},
  tleafhi/.style={draw, rectangle, rounded corners=1.5mm, inner sep=2pt,
                  font=\scriptsize, fill=red!25},
  edge from parent/.style={draw,-}
]
  %% ---- Tree T1 (C1={}, C2={q}) ----
  \node[tinner] (t1) at (0,0) {$\wedge$}
    child { node[tleaf] {$(\{r,q\},\{r,q\})_{\accinfcmof{3}}$} }
    child { node[tinner] {$\vee$}
      child[xshift=-5mm] { node[tleaf] {$\{r\}_{\accfincmof{1}}$} }
      child { node[tleaf] {$(\{q\},\{q\})_{\accinfcmof{2}}$} }
    };

  %% ---- Tree T2 (C1={q}, C2={}) ----
  \node[tinner] (t2) at (4.5cm,0) {$\wedge$}
    child { node[tleaf] {$(\{r,q\},\{r,q\})_{\accinfcmof{3}}$} }
    child { node[tinner] {$\vee$}
      child[xshift=-8mm] { node[tleafhi] {$\{r,q\}_{\accfincmof{1}}$} }
      child { node[tleaf] {$(\{q\},\{q\})_{\accinfcmof{2}}$} }
    };
\end{tikzpicture}


==> figs/inductive-macrostate-aut.tikz <==
\begin{tikzpicture}[automaton,node distance=30mm]
  \node[state, initial] (p) {$p$};
  \node[state,above of=p] (q) {$q$};

  \path[->]
    (p) edge[loop right] node[above] {$a$} (p)
    (p) edge node[above] {$a$} (q)
    (q) edge[loop above] pic[auto] {acc=1} node[above] {$b$} (q)
    (q) edge[loop right] pic[auto] {acc=2} node[below] {$c$} (q);
\end{tikzpicture}


==> figs/inductive-macrostate-example.tikz <==
% TikZ automaton generated from HOA (States 0,2–7; State 1 = SINK).
% Macrostate 3 parts: [Reachable states | MH(A): C,B | SD-INDUCTIVE: C + And-tree]
% And-tree: \macrostateand{Inf(track,breakpoint)}{Fin(safe)}
% Symbol mapping: a = 0&!1, b = 0&1, c = !0&1, d = !0&!1
\begin{tikzpicture}[automaton,
  node distance=20mm and 15mm,
  scale=0.6, every node/.style={scale=0.6}]

  \tikzstyle{macrostate}=[state, line width=0.4pt, align=center,
    rectangle, minimum width=42mm, rounded corners=1mm,
    rectangle split, rectangle split parts=3, rectangle split horizontal,
    rectangle split part align={center,center,center},
    rectangle split part fill={blue!10, green!10, orange!10},
    inner sep=2pt]

  % -----------------------------------------------------------------------
  % State 0: Reach={0}, MH: C={0},B={0},
  %          SD-IND: C={}, And(Inf(track={},bp={0}), Fin(safe={},col={1}))
  % -----------------------------------------------------------------------
  \node[macrostate, initial] (s0)
    {$\{0\}$
     \nodepart{two} $\{0\},\{0\}$
     \nodepart{three}
       $C{=}\emptyset$;\;$\macrostateand{\emptyset, \emptyset}{\emptyset}$};

  % -----------------------------------------------------------------------
  % State 2: Reach={0,1}, MH: C={0},B={0},
  %          SD-IND: C={1}, And(Inf(track={},bp={}), Fin(safe={}))
  % -----------------------------------------------------------------------
  \node[macrostate, right=of s0] (s2)
    {$\{0,1\}$
     \nodepart{two} $\{0\},\{0\}$
     \nodepart{three}
       $C{=}\{1\}$;\;$\macrostateand{\emptyset, \emptyset}{\emptyset}$};

  % -----------------------------------------------------------------------
  % State 4: Reach={0,1}, MH: C={0},B={0},
  %          SD-IND: C={}, And(Inf(track={},bp={}), Fin(safe={}))
  % -----------------------------------------------------------------------
  \node[macrostate, right=of s2] (s4)
    {$\{0,1\}$
     \nodepart{two} $\{0\},\{0\}$
     \nodepart{three}
       $C{=}\emptyset$;\;$\macrostateand{\emptyset, \emptyset}{\emptyset}$};

  % -----------------------------------------------------------------------
  % State 3: Reach={1}, MH: C={},B={},
  %          SD-IND: C={1}, And(Inf(track={},bp={}), Fin(safe={}))
  % -----------------------------------------------------------------------
  \node[macrostate, below=of s0] (s3)
    {$\{1\}$
     \nodepart{two} $\emptyset,\emptyset$
     \nodepart{three}
       $C{=}\{1\}$;\;$\macrostateand{\emptyset, \emptyset}{\emptyset}$};

  % -----------------------------------------------------------------------
  % State 5: Reach={1}, MH: C={},B={},
  %          SD-IND: C={}, And(Inf(track={1},bp={1}), Fin(safe={1}))
  % -----------------------------------------------------------------------
  \node[macrostate, right=of s3] (s5)
    {$\{1\}$
     \nodepart{two} $\emptyset,\emptyset$
     \nodepart{three}
       $C{=}\emptyset$;\;$\macrostateand{\{1\}, \{1\}}{\{1\}}$};

  % -----------------------------------------------------------------------
  % State 6: Reach={1}, MH: C={},B={},
  %          SD-IND: C={}, And(Inf(track={1},bp={}), Fin(safe={1}))
  % -----------------------------------------------------------------------
  \node[macrostate, right=of s5] (s6)
    {$\{1\}$
     \nodepart{two} $\emptyset,\emptyset$
     \nodepart{three}
       $C{=}\emptyset$;\;$\macrostateand{\{1\}, \emptyset}{\{1\}}$};

  % -----------------------------------------------------------------------
  % State 7: Reach={1}, MH: C={},B={},
  %          SD-IND: C={1}, And(Inf(track={1},bp={}), Fin(safe={1}))
  % -----------------------------------------------------------------------
  \node[macrostate, right=of s6] (s7)
    {$\{1\}$
     \nodepart{two} $\emptyset,\emptyset$
     \nodepart{three}
       $C{=}\{1\}$;\;$\macrostateand{\{1\}, \emptyset}{\{1\}}$};

  % SINK node (state 1)
  \node[state, below left=10mm and -6mm of s2] (sink) {$\mathit{sink}$};

  % -----------------------------------------------------------------------
  % Transitions
  % -----------------------------------------------------------------------
  \path[->]
    % --- State 0 ---
    % [!0|1] = b,c -> SINK
    (s0) edge[bend right=30] node[left] {$b,c$} (sink)
    % [0&!1] = a -> 2 {2}
    (s0) edge node[above] {$a$} pic[auto]{acc=2} (s2)

    % --- State 2 ---
    % [0&!1] = a -> 4
    (s2) edge node[above] {$a$} (s4)
    % [0&1|!0&1] = b,c -> 3 {1}  and  5 {1}  (nondeterministic)
    (s2) edge[bend right=10] node[right,pos=0.4] {$b,c$} pic[auto]{acc=1} (s3)
    (s2) edge[bend left=20] node[above,pos=0.4] {$b$} pic[auto]{acc=1} (s5)

    % --- State 4 ---
    % [0&!1] = a -> 2 {2}
    (s4) edge[bend left=10] node[below] {$a$} pic[auto]{acc=2} (s2)
    % [0&1] = b -> 3 {1 2}
    % [!0&1] = c -> 3 {1 2}
    (s4) edge[bend left=10] node[above right,pos=0.35] {$b,c$} pic[auto]{acc=1} pic[auto,pos=0.62]{acc=2} (s3)

    % --- State 3 ---
    % [!1] = a -> SINK
    (s3) edge node[left] {$a$} (sink)
    % [!0&1] = c -> 3 {1}
    % [0&1] = b -> 3 {1}  and  5 {1}
    (s3) edge[loop above] node[above] {$b,c$} pic[auto]{acc=1} (s3)
    (s3) edge node[above] {$b$} pic[auto]{acc=1} (s5)

    % --- State 5 ---
    % [!1] = a -> SINK
    (s5) edge[bend left=15] node[above left,pos=0.45] {$a$} (sink)
    % [0&1] = b -> 6 {1}
    (s5) edge node[above] {$b$} pic[auto]{acc=1} (s6)

    % --- State 6 ---
    % [!1] = a -> SINK
    (s6) edge[bend right=30] node[below,pos=0.45] {$a$} (sink)
    % [0&1] = b -> 7 {1 2}
    (s6) edge node[above] {$b$} pic[auto]{acc=1} pic[auto,pos=0.6]{acc=2} (s7)

    % --- State 7 ---
    % [!1] = a -> SINK
    (s7) edge[bend right=20] node[right,pos=0.35] {$a$} (sink)
    % [0&1] = b -> 5 {1}  and  7 {1}
    (s7) edge[bend right=20] node[below] {$b$} pic[auto]{acc=1} (s5)
    (s7) edge[loop right] node[right] {$b$} pic[auto]{acc=1} (s7)

    % --- SINK self-loop (acc=0) ---
    (sink) edge[loop above] node[above] {$a,b,c$} pic[auto]{acc=0} (sink);

\end{tikzpicture}

